Numerical methods for closed-loop systems with non-autonomous data

By computing a feedback control via the linear quadratic regulator (LQR) approach and simulating a non-linear non-autonomous closed-loop system using this feedback, we combine two numerically challenging tasks. For the first task, the computation of the feedback control, we use the non-autonomous generalized differential Riccati equation (DRE), whose solution determines the time-varying feedback gain matrix. Regarding the second task, we want to be able to simulate non-linear closed-loop systems for which it is known that the regulator is only valid for sufficiently small perturbations. Thus, one easily runs into numerical issues in the integrators when the closed-loop control varies greatly. For these systems, e.g., the A-stable implicit Euler methods fails.\newline On the one hand, we implement non-autonomous versions of splitting schemes and BDF methods for the solution of our non-autonomous DREs. These are well-established DRE solvers in the autonomous case. On the other hand, to tackle the numerical issues in the simulation of the non-linear closed-loop system, we apply a fractional-step-theta scheme with time-adaptivity tuned specifically to this kind of challenge. That is, we additionally base the time-adaptivity on the activity of the control. We compare this approach to the more classical error-based time-adaptivity.\newline We describe techniques to make these two tasks computable in a reasonable amount of time and are able to simulate closed-loop systems with strongly varying controls, while avoiding numerical issues. Our time-adaptivity approach requires fewer time steps than the error-based alternative and is more reliable.

==> tikz/FT_adaptive_times.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]
	\begin{axis}[
	    width=1.1\figurewidth,
	    height=1.2\figureheight,
	    xbar=-2pt,
	    y=15pt,
	    bar width=-5pt,
	    y axis line style = { opacity = 0 },
	    axis x line       = none,
	    legend style={at={(0.5,-0.15)},
	      anchor=north,legend columns=-1},
	    xlabel=x-label,
	    ytick=data,
	    symbolic y coords={IE/TR,FT-u,FT-dt-u,FT-err8,FT-err9,FT-err10},
	    y dir=reverse,
	    yticklabels={{IE, TR},{FT-dt-u\\ $\tol=10^{-2}$},{FT-u\\ $\tol=10^{-2}$},{FT-err\\ $\tol=10^{-8}$},{FT-err\\ $\tol=10^{-9}$},{FT-err\\ $\tol=10^{-10}$}},
	    yticklabel style={align=right,xshift=2em},
	    tickwidth         = 0pt,
	    nodes near coords,
	    legend style={at={(0.95,0.95)}, anchor=north east},
	    /pgf/number format/1000 sep={\,}
	    ]
		\addplot coordinates {(401,IE/TR)	(2405,FT-dt-u)	(1779,FT-u)		(3310,FT-err8)		(4257,FT-err9)		(6361,FT-err10)};
		\addplot coordinates {(15.6,IE/TR)	(232.3,FT-dt-u)	(203.6,FT-u)	(1182.6,FT-err8)	(1456.7,FT-err9)	(2190.7,FT-err10)};
		\legend{\ntimestep,runtime [minutes]}
	\end{axis}
\end{tikzpicture}

==> tikz/Rail_err_vs_time.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Rail_A_LTV/A_LTV_plot_err_vs_runtime_ref_diffs_A_LTV_x_109_t_16384_B_7_C_6_1.000000e+00_LTV_fact_1.000000e-01_ode45.mat_BDF.dat}\tableerrvstimebdf
  \pgfplotstableread{tikz/Rail_A_LTV/A_LTV_plot_err_vs_runtime_ref_diffs_A_LTV_x_109_t_16384_B_7_C_6_1.000000e+00_LTV_fact_1.000000e-01_ode45.mat_split.dat}\tableerrvstimesplit
  \begin{axis}[
    ylabel={$e_{\cK}(\Starttime)$},
    xlabel={runtime [h]},
    width=0.5\figurewidth,
    height=.6\figureheight,
    clip=true,
    xmode=log, ymode=log,
    ]
      
	  
      \addplot [split1color, thick, mark=*]
	  table[x index=0, y index=1] {\tableerrvstimesplit};
	  
      \addplot [split2color, thick, mark=*]
	  table[x index=3, y index=4] {\tableerrvstimesplit};
	  
      \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=1] {\tableerrvstimebdf};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=3, y index=4] {\tableerrvstimebdf};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=6, y index=7] {\tableerrvstimebdf};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=9, y index=10] {\tableerrvstimebdf};
  \end{axis}
\end{tikzpicture}

==> tikz/Rail_ranks.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Rail_A_LTV/Rail_A_LTV_plot_data_out.nt_out.ranks(1)_BDF.dat}\tableBDFtimes
  \begin{axis}[
    ylabel={\nLtzero},
    xlabel={\ntimestep},
    xmin=4, xmax=8196,
    xmode=log,
    width=\figurewidth,
    height=.6\figureheight,
    clip=true,
    legend style={at={(0.98,0.96)}, anchor=north east},
    legend columns=4,
    ]
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      
      \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Rail_times_nb.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
  \pgfplotstableread{tikz/Rail_A_LTV/Rail_A_LTV_plot_data_out.nb_out.time_BDF.dat}\tableBDFtimes
  \pgfplotstableread{tikz/Rail_A_LTV/Rail_A_LTV_plot_data_out.nb_out.time_split.dat}\tablesplittimes
  \begin{axis}[
    ylabel={runtime [min]},
    xlabel={\nin \vphantom{[h]}},
    xmin=1, xmax=10,
    ymode=log,
    ytick={0.1,1,10,100,1000},
    yticklabels={0.1,1,10,100,1000},
    xtick={2,4,6,8,10},
    xticklabels={$2\vphantom{10^1}$,$4\vphantom{10^1}$,$6\vphantom{10^1}$,$8\vphantom{10^1}$,$10\vphantom{10^1}$},
    width=.5\figurewidth,
    height=.6\figureheight,
    clip=false,
    ]
	  
      \addplot [split1color, thick, mark=*]
	  table[y index=0, y index=1] {\tablesplittimes};
	  
      \addplot [split2color, thick, mark=*]
	  table[y index=2, y index=3] {\tablesplittimes};
      
      \addplot [bdf1color, thick, mark=x]
	  table[y index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[y index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[y index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[y index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Rail_times_nc.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Rail_A_LTV/Rail_A_LTV_plot_data_out.nc_out.time_BDF.dat}\tableBDFtimes
  \pgfplotstableread{tikz/Rail_A_LTV/Rail_A_LTV_plot_data_out.nc_out.time_split.dat}\tablesplittimes
  \begin{axis}[
    ylabel={runtime [min]},
    xlabel={\nout\vphantom{\weight}},
    xmin=1, xmax=10,
    ymode=log,
    ytick={0.01,0.1,1,10,100,1000,10000},
    yticklabels={0.01,0.1,1,10,100,1000,10000},
    xtick={2,4,6,8,10},
    xticklabels={$2\vphantom{10^1}$,$4\vphantom{10^1}$,$6\vphantom{10^1}$,$8\vphantom{10^1}$,$10\vphantom{10^1}$},
    width=.5\figurewidth,
    height=.6\figureheight,
    clip=false,
    ]
	  
      \addplot [split1color, thick, mark=*]
	  table[y index=0, y index=1] {\tablesplittimes};
	  
      \addplot [split2color, thick, mark=*]
	  table[y index=2, y index=3] {\tablesplittimes};
      
      \addplot [bdf1color, thick, mark=x]
	  table[y index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[y index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[y index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[y index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Rail_times_nt.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Rail_A_LTV/A_LTV_plot_data_out.nt_out.time_BDF.dat}\tableBDFtimes
  \pgfplotstableread{tikz/Rail_A_LTV/A_LTV_plot_data_out.nt_out.time_split.dat}\tablesplittimes
  \begin{axis}[
    ylabel={runtime [min]},
    xlabel={\ntimestep},
    xmin=4, xmax=8196,
    xmode=log, ymode=log,
    width=.5\figurewidth,
    height=.6\figureheight,
    clip=true,
    ytick={0.01,0.1,1,10,100,1000,10000},
    yticklabels={0.01,0.1,1,10,100,$1\,000$,$10\,000$},
    /pgf/number format/1000 sep={\,}
    ]
      
	  
      \addplot [split1color, thick, mark=*]
	  table[x index=0, y index=1] {\tablesplittimes};
	  
      \addplot [split2color, thick, mark=*]
	  table[x index=2, y index=3] {\tablesplittimes};
	  
      \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Rail_times_nx.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Rail_A_LTV/A_LTV_plot_data_out.nx_out.time_BDF.dat}\tableBDFtimes
  \pgfplotstableread{tikz/Rail_A_LTV/A_LTV_plot_data_out.nx_out.time_split.dat}\tablesplittimes
  \begin{axis}[
    ylabel={runtime [h]},
    xlabel={\nstate\vphantom{\ntimestep}},
    xmin=109, xmax=79841,
    xmode=log, ymode=log,
    width=0.5\figurewidth,
    height=.6\figureheight,
    clip=true,
    xtick={109,371,1357,5177,20209,79841},
    xticklabels={109\vphantom{$10^1$},371,$1\,357$,$5\,177$,$20\,209$,$79\,841$},
    ytick={0.01,0.1,1,10,100,1000},
    yticklabels={0.01,0.1,1,10,100,$1\,000$},
	legend to name=lname_rail_nx,
    legend columns=-1,
    scaled ticks=false,
    /pgf/number format/1000 sep={\,}
    ]
      \addlegendentry{\small{split 1}}
      \addlegendentry{\small{split 2}}
      \addlegendentry{\small{BDF 1}}
      \addlegendentry{\small{BDF 2}}
      \addlegendentry{\small{BDF 3}}
      \addlegendentry{\small{BDF 4}}
      
	  
      \addplot [split1color, thick, mark=*]
	  table[x index=0, y index=1] {\tablesplittimes};
	  
      \addplot [split2color, thick, mark=*]
	  table[x index=2, y index=3] {\tablesplittimes};
	  
      \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Rail_times_weight.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Rail_A_LTV/A_LTV_plot_data_1_by_out.weight_out.time_BDF.dat}\tableBDFtimes
  \pgfplotstableread{tikz/Rail_A_LTV/A_LTV_plot_data_1_by_out.weight_out.time_split.dat}\tablesplittimes
  \begin{axis}[
    ylabel={runtime [min]},
    xlabel={\weight\vphantom{\nout}},
    xmin=1, xmax=1e+10,
    xmode=log,
    ymode=log,
    xtick={1,100,10000,1000000,100000000,10000000000},
    xticklabels={$1^{\hphantom{1}}$,$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$},
    ytick={0.01,0.1,1,10,100,1000,10000},
    yticklabels={0.01,0.1,1,10,100,1000,10000},
    width=.5\figurewidth,
    height=.6\figureheight,
    clip=false,
    ]
	  
      \addplot [split1color, thick, mark=*]
	  table[x index=0, y index=1] {\tablesplittimes};
	  
      \addplot [split2color, thick, mark=*]
	  table[x index=2, y index=3] {\tablesplittimes};
      
      \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_err_vs_times.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Stefan_DRE/Stefan_plot_err_vs_time_ref_BDF_4_t_0_nt_8001.dat}\tableerrvstime
  \begin{axis}[
    ylabel={approximate error},
    xlabel={runtime [h]},
    width=\figurewidth,
    height=.6\figureheight,
    clip=true,
    xmode=log, ymode=log,
    xtick={3600,7200,10800,14400,18000,21600,25200,28800,32400,36000,72000,108000,144000,180000,216000,252000,288000,324000,360000},
    xticklabels={1,2,,,,,,,,10,,,,,60,,,,,},
    legend style={at={(0.98,0.96833333)}, anchor=north east},
    legend columns=4,
    ]
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      
	  	  
      \addplot [bdf1color, thick, mark=x]
	  table[x index=4, y index=5] {\tableerrvstime};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=6, y index=7] {\tableerrvstime};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=8, y index=9] {\tableerrvstime};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=10, y index=11] {\tableerrvstime};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_feedback.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-02_fractional Theta_adaptive_dt_u_diff_not_on_ref.dat}\tableFT
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-04_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_implicit Euler_diff_not_on_ref.dat}\tableIEtwo
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-07_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_implicit Euler_diff_not_on_ref.dat}\tableIEthree
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-07_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_Crank Nicolson_diff_not_on_ref.dat}\tableTRthree
  \pgfplotstableread{tikz/theta_test/time_401/Stefan_test_x_11429_t_401_B_1_C_2_1.000000e-07_BDF_4.mat_tol_u_1.000000e-02_fractional Theta_adaptive_dt_u_diff_not_on_ref_data.dat}\tableFTseven
  \pgfplotstableread{tikz/theta_test/time_401/no_feedback.dat}\tablenofeedback
  \begin{axis}[
    ylabel={$\Gammaintdiff$},
    xlabel={\ttime},
    xmin=0, xmax=1,
    ymin=-2e-3, ymax=1.3e-3,
    width=0.955\figurewidth,
    height=.7\figureheight,
    clip=true,
    restrict y to domain=-.1:.1,
    legend style={at={(1.0,1.0)}, anchor=south east, font=\scriptsize},
    legend cell align={left},
    legend columns=4,
    scaled ticks=false, 
    ]
      \addlegendentry{IE, TR, FT $\weight = 10^{-4}$\hspace{2.3em}\phantom{x}}
      \addlegendentry{IE $\weight = 10^{-7}$\hspace{2.3em}\phantom{x}}
      \addlegendentry{TR $\weight = 10^{-7}$}
      \addlegendentry{FT $\weight = 10^{-12}$\hspace{2.3em}\phantom{x}}
      \addlegendentry{FT $\weight = 10^{-7}$\hspace{2.3em}\phantom{x}}
      \addlegendentry{no feedback control\hspace{2.3em}\phantom{x}}
      \addlegendentry{desired}
      
      \addplot [controled, thick, densely dashed]
	  table[x index=0, y index=1] {\tableIEtwo};
      
      \addplot [extracolor1]
	  table[x index=0, y index=1] {\tableIEthree};
      
      \addplot [extracolor2]
	  table[x index=0, y index=1] {\tableTRthree};
      
      \addplot [extracolor3, thick]
	  table[x index=0, y index=1] {\tableFT};
      
      \addplot [olive, thick, densely dash dot]
	  table[x index=0, y index=1] {\tableFTseven};
      
      \addplot [nofeedbackcolor, thick, densely dotted]
	  table[x index=0, y index=1] {\tablenofeedback};
      \addplot [desired, thick] 
		coordinates {
	  		(0,0)
	  		(1,0)
		};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_feedback_adaptive.tikz <==

\begin{tikzpicture}
  
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-02_fractional Theta_adaptive_dt_u_diff_not_on_ref_full.dat}\tabledtu
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-02_fractional Theta_adaptive_u_diff_not_on_ref_full.dat}\tableu
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-08_fractional Theta_adaptive_error_diff_not_on_ref_full.dat}\tableerreight
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-09_fractional Theta_adaptive_error_diff_not_on_ref_full.dat}\tableerrnine
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-10_fractional Theta_adaptive_error_diff_not_on_ref_full.dat}\tableerrten
  \pgfplotstableread{tikz/theta_test/time_401/no_feedback.dat}\tablenofeedback
  \begin{axis}[
    ylabel={\pert\time, \controlf\time},
	ytick={},
    xmin=0, xmax=1,
    ymin=-1, ymax=1,
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels ={,,,,,,,,,,},
    ytick = {-0.5,0,0.5},
	yticklabels={\phantom{$10^{-3}$}\makebox[0pt][r]{$-50\%$},$0\%$,$50\%$},
    width=\figurewidth,
    height=.6\figureheight,
    clip=true,
    name=feedbackadaptivecontrol,
    ]
      
      \addplot [nofeedbackcolor, thick, densely dotted]
	  table[x index=0, y index=2] {\tablenofeedback};
      
      \addplot [fterr8color]
	  table[x index=0, y index=2] {\tableerreight};
      
      \addplot [fterr9color, thick]
	  table[x index=0, y index=2] {\tableerrnine};
      
      \addplot [fterr10color, thick]
	  table[x index=0, y index=2] {\tableerrten};
      
      \addplot [ftu2color, thick]
	  table[x index=0, y index=2] {\tableu};
      
      \addplot [ftdtu2color, thick, densely dashed]
	  table[x index=0, y index=2] {\tabledtu};
  \end{axis}

  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-02_fractional Theta_adaptive_dt_u_diff_not_on_ref_abs_full.dat}\tabledtuabs
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-02_fractional Theta_adaptive_u_diff_not_on_ref_abs_full.dat}\tableuabs
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-08_fractional Theta_adaptive_error_diff_not_on_ref_abs_full.dat}\tableerreightabs
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-09_fractional Theta_adaptive_error_diff_not_on_ref_abs_full.dat}\tableerrnineabs
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-10_fractional Theta_adaptive_error_diff_not_on_ref_abs_full.dat}\tableerrtenabs
  \pgfplotstableread{tikz/theta_test/time_401/no_feedback_abs.dat}\tablenofeedbackabs
  \begin{axis}[
    at={(feedbackadaptivecontrol.below south west)},
    anchor = north west,
    yshift=5pt,
    ylabel={$\Gammaintdiff$},
	ytick={},
    xmin=0, xmax=1,
    ymin=1e-9,
    xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    xticklabels ={,,,,,,,,,,},
    ymode=log,
    width=\figurewidth,
    height=.6\figureheight,
    clip=true,
    legend style={at={(1,0)}, anchor=north east},
    name=feedbackadaptive,
    ]
      
      \addplot [fterr8color, thick]
	  table[x index=0, y index=1] {\tableerreightabs};
      
      \addplot [fterr9color, thick]
	  table[x index=0, y index=1] {\tableerrnineabs};
      
      \addplot [fterr10color, thick]
	  table[x index=0, y index=1] {\tableerrtenabs};
      
      \addplot [ftu2color, thick]
	  table[x index=0, y index=1] {\tableuabs};
      
      \addplot [ftdtu2color, thick, densely dashed]
	  table[x index=0, y index=1] {\tabledtuabs};
      
      \addplot [nofeedbackcolor, thick, densely dotted]
	  table[x index=0, y index=1] {\tablenofeedbackabs};
  \end{axis}

  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-02_fractional Theta_adaptive_dt_u_diff_not_on_ref_time_steps_full.dat}\tabledtusteps
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-02_fractional Theta_adaptive_u_diff_not_on_ref_time_steps_full.dat}\tableusteps
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-08_fractional Theta_adaptive_error_diff_not_on_ref_time_steps_full.dat}\tableerreightsteps
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-09_fractional Theta_adaptive_error_diff_not_on_ref_time_steps_full.dat}\tableerrninesteps
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-10_fractional Theta_adaptive_error_diff_not_on_ref_time_steps_full.dat}\tableerrtensteps
  \begin{axis}[
    at={(feedbackadaptive.below south west)},
    anchor = north west,
    yshift=5pt,
    ylabel={\timestepk},
    xlabel={\ttime},
    xmin=0, xmax=1,
    ymin=0.00007, ymax=0.003,
    ymode=log,
    width=\figurewidth,
    height=.6\figureheight,
    clip=true,
    legend style={at={(1,-0.2)}, anchor=north east,font= \scriptsize},
    legend cell align={left},
    legend columns=3,
    ]
      \addlegendentry{FT-err $\tol = 10^{-8}$\hspace{2.3em}\phantom{x}}
      \addlegendentry{FT-err $\tol = 10^{-9}$\hspace{2.3em}\phantom{x}}
      \addlegendentry{FT-err $\tol = 10^{-10}$}
      \addlegendentry{FT-u $\tol = 10^{-2}$\hspace{2.3em}\phantom{x}}
      \addlegendentry{FT-dt-u $\tol = 10^{-2}$\hspace{2.3em}\phantom{x}}
      \addlegendentry{no feedback}
      
      \addplot [fterr8color]
	  table[x index=0, y index=1] {\tableerreightsteps};
      
      \addplot [fterr9color]
	  table[x index=0, y index=1] {\tableerrninesteps};
      
      \addplot [fterr10color]
	  table[x index=0, y index=1] {\tableerrtensteps};
      
      \addplot [ftu2color]
	  table[x index=0, y index=1] {\tableusteps};
      
      \addplot [ftdtu2color, thick, densely dashed]
	  table[x index=0, y index=1] {\tabledtusteps};
	  
	  \addplot [desired, thick, densely dotted] 
	coordinates {
	  (0,0.001)
	};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_feedback_adaptive_controls.tikz <==

\begin{tikzpicture}
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-02_fractional Theta_adaptive_dt_u_diff_not_on_ref.dat}\tabledtu
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-02_fractional Theta_adaptive_u_diff_not_on_ref.dat}\tableu
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-08_fractional Theta_adaptive_error_diff_not_on_ref.dat}\tableerreight
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-09_fractional Theta_adaptive_error_diff_not_on_ref.dat}\tableerrnine
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-10_fractional Theta_adaptive_error_diff_not_on_ref.dat}\tableerrten
  \begin{axis}[
    ylabel={\controlf\time},
    xlabel={\ttime},
    xmin=0, xmax=1,
    ymin=-1, ymax=1,
    width=\figurewidth,
    height=.8\figureheight,
    clip=true,
    legend style={at={(1.02,1.05)}, anchor=north west},
%    name=feedback,
%    restrict y to domain=-.1:.1,
    ]
      \addlegendentry{FT-err $\tol = 10^{-8}$}
      \addlegendentry{FT-err $\tol = 10^{-9}$}
      \addlegendentry{FT-err $\tol = 10^{-10}$}
      \addlegendentry{FT-u $\tol = 10^{-2}$}
      \addlegendentry{FT-dt-u $\tol = 10^{-2}$}
      
      \addplot [blue, thick]
	  table[x index=0, y index=2] {\tableerreight};
      
      \addplot [green, thick]
	  table[x index=0, y index=2] {\tableerrnine};
      
      \addplot [orange, thick]
	  table[x index=0, y index=2] {\tableerrten};
      
      \addplot [red, thick]
	  table[x index=0, y index=2] {\tableu};
      
      \addplot [cyan, thick]
	  table[x index=0, y index=2] {\tabledtu};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_feedback_adaptive_time_steps.tikz <==

\begin{tikzpicture}
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_u_1.000000e-02_fractional Theta_adaptive_dt_u_diff_not_on_ref_time_steps.dat}\tabledtu
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_1.000000e-02_fractional Theta_adaptive_u_diff_not_on_ref_time_steps.dat}\tableu
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-08_fractional Theta_adaptive_error_diff_not_on_ref_time_steps.dat}\tableerreight
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-09_fractional Theta_adaptive_error_diff_not_on_ref_time_steps.dat}\tableerrnine
  \pgfplotstableread{tikz/theta_test/time_401/KK_1.00e-12_1.0e+00_BDF_1_B_1_C_2_1_t_401.mat_tol_err_1.000000e-10_fractional Theta_adaptive_error_diff_not_on_ref_time_steps.dat}\tableerrten
  \begin{axis}[
    ylabel={\timestepk},
    xlabel={\tk},
    xmin=0, xmax=1,
%    ymin=-5, ymax=5,
    xmode=log,
    ymode=log,
    width=2\figureheight,
    height=.8\figureheight,
    clip=true,
    legend style={at={(0.95,1.05)}, anchor=south east},
%    name=feedback,
%    restrict y to domain=-.1:.1,
    ]
      \addlegendentry{FT-u $\tol = 10^{-2}$}
      \addlegendentry{FT-err $\tol = 10^{-8}$}
      \addlegendentry{FT-err $\tol = 10^{-9}$}
      \addlegendentry{FT-err $\tol = 10^{-10}$}
      \addlegendentry{FT-dt-u $\tol = 10^{-2}$}
      
      \addplot [red]
	  table[x index=0, y index=1] {\tableu};
      
      \addplot [blue]
	  table[x index=0, y index=1] {\tableerreight};
      
      \addplot [green]
	  table[x index=0, y index=1] {\tableerrnine};
      
      \addplot [orange]
	  table[x index=0, y index=1] {\tableerrten};
      
      \addplot [cyan, thick]
	  table[x index=0, y index=1] {\tabledtu};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_ranks.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Stefan_DRE/BDF_ranks_1e-04.dat}\tableBDFtimes
  \begin{axis}[
    ylabel={\nLt},
    xlabel={\ttime},
    xmin=0, xmax=1,
    width=0.98\figurewidth,
    height=.8\figureheight,
    xtick = {0,.25,.5,.75,1},
    xticklabels={0,0.25,0.5,0.75,1},
    clip=true,
    legend style={at={(0.98,0.96)}, anchor=north east},
    legend columns=4,
    /pgf/number format/1000 sep={\,},
    ]
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      
      \addplot [bdf1color, thick]
	  table[x index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick]
	  table[x index=0, y index=2] {\tableBDFtimes};
      
      \addplot [bdf3color, thick]
	  table[x index=0, y index=3] {\tableBDFtimes};
      
      \addplot [bdf4color, thick]
	  table[x index=0, y index=4] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_times_control_weight.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Stefan_DRE/Stefan_plot_data_1._by_out.weight_control_out.time_BDF.dat}\tableBDFtimes
  \pgfplotstableread{tikz/Stefan_DRE/Stefan_plot_data_1._by_out.weight_control_out.time_split.dat}\tablesplittimes
  \begin{axis}[
    ylabel={runtime [h]},
    xlabel={\weight},
    xmin=1, xmax=1e+14,
    % TODO y ticks in hours?
    xmode=log,
    ymode=log,
    ytick={1800,3600,18000,36000,180000},
    yticklabels={0.5,1,5,10,50},
    xtick={1,100,10000,1000000,100000000,10000000000,1000000000000},
    xticklabels={$1^{\hphantom{1}}$,$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$,$10^{-12}$},
    width=\figurewidth,
    height=.6\figureheight,
    clip=false,
    legend style={at={(1.0,1.0)}, anchor=south east},
    legend columns=6,
    ]
      \addlegendentry{split 1}
      \addlegendentry{split 2}
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
	  
      \addplot [split1color, thick, mark=*]
	  table[x index=0, y index=1] {\tablesplittimes};
	  
      \addplot [split2color, thick, mark=*]
	  table[x index=2, y index=3] {\tablesplittimes};
      
      \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_times_control_weight_t_401.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Stefan_DRE/Stefan_plot_data_1._by_out.weight_control_out.time_BDF_t_401.dat}\tableBDFtimes
  \begin{axis}[
    ylabel={runtime [h]},
    xlabel={\weight},
    xmin=1, xmax=1e+12,
    xmode=log,
    ymode=log,
    ytick={360,3600,36000,360000},
    yticklabels={0.1,1,10,100},
    xtick={1,100,10000,1000000,100000000,10000000000,1000000000000},
    xticklabels={$1^{\hphantom{1}}$,$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$,$10^{-12}$},
    width=\figurewidth,
    height=.6\figureheight,
    clip=false,
    legend style={at={(0.02,0.94)}, anchor=north west},
    legend columns=4,
    scaled ticks=false,
    ]
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      
      \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_times_nb.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Stefan_DRE/Stefan_plot_data_out.specs.nb_out.time_1.000000e-04_BDF.dat}\tableBDFtimes
  \begin{axis}[
    ylabel={runtime [h]},
    xlabel={\nin},
    xmin=1, xmax=12,
    width=\figurewidth,
    height=.6\figureheight,
    ytick={3600,7200,10800,14400,18000,21600},
    yticklabels={1,2,3,4,5,6},
    clip=false,
    legend style={at={(0.02,0.94)}, anchor=north west},
    legend columns=4,
    /pgf/number format/1000 sep={\,},
    scaled ticks=false,
    ]
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      
      \addplot [bdf1color, thick, mark=x]
	  table[y index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[y index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[y index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[y index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_times_nc.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Stefan_DRE/Stefan_plot_data_out.specs.nc_out.time_1.000000e-04_BDF.dat}\tableBDFtimes
  \begin{axis}[
    ylabel={runtime [h]},
    xlabel={\nout},
    xmin=1, xmax=8,
    width=\figurewidth,
    height=.6\figureheight,
    xtick={1,2,3,4,5,6,7,8},
    ytick={3600,25200,46800,68400,90000,111600,133200},
    yticklabels={1,7,13,19,25,31,37},
    clip=false,
    legend style={at={(0.02,0.94)}, anchor=north west},
    legend columns=4,
    scaled ticks=false,
    ]
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      
      \addplot [bdf1color, thick, mark=x]
	  table[y index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[y index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[y index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[y index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/Stefan_times_nt.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/Stefan_DRE/Stefan_plot_data_out.nt_out.time_1.000000e-04_BDF.dat}\tableBDFtimes
  \begin{axis}[
    ylabel={runtime [h]},
    xlabel={\ntimestep},
    xmin=101, xmax=8001,
    width=\figurewidth,
    height=.6\figureheight,
    clip=true,
    ytick={0,36000,72000,108000,144000,180000,216000},
    yticklabels={0,10,20,30,40,50,60},
    xtick={1000,2000,3000,4000,5000,6000,7000,8000},
    xticklabels={1\,000,2\,000,3\,000,4\,000,5\,000,6\,000,7\,000,8\,000},
    legend style={at={(0.02,0.96833333)}, anchor=north west},
    legend columns=4,
    scaled ticks=false,
    ]
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      
	  \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=1] {\tableBDFtimes};
      
      \addplot [bdf2color, thick, mark=x]
	  table[x index=2, y index=3] {\tableBDFtimes};
      
      \addplot [bdf3color, thick, mark=x]
	  table[x index=4, y index=5] {\tableBDFtimes};
      
      \addplot [bdf4color, thick, mark=x]
	  table[x index=6, y index=7] {\tableBDFtimes};
  \end{axis}
\end{tikzpicture}

==> tikz/domain.tikz <==
\begin{figure}[tp]
  \begin{center}
    \begin{tikzpicture}[scale=.45]
      % frame
      \draw [ultra thick](0,0) -- (5,0) -- (5,10) -- (0, 10) -- (0,0);
      % interface
      \draw [dashed] (0, 5) -- (5, 5);
      % labels
      \node at (2.5, -0.6) {$\Gammacool$}; % Cooling
      \node at (2.5, 10.6) {$\Gammain$}; % Top
      \node at (2.5, 7.5) {$\domainl$}; % liquid
      \node at (2.5, 2.5) {$\domains$}; % solid
      \node at (2.5, 5.6) {$\Gammaint$}; % interface
      \node at (-0.7,2.5) {$\GammaN$}; % do nothing
      \node at (5.7,2.5) {$\GammaN$}; % do nothing
      \node at (-0.7,7.5) {$\GammaN$}; % do nothing
      \node at (5.7,7.5) {$\GammaN$}; % do nothing
    \end{tikzpicture} 
  \end{center}
  \caption{One instance of the domain $\domain \subset \mathbb{R}^2$ of the Stefan problem.} 
  \label{fig:domain}
\end{figure}%

==> tikz/smallscale_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/smallscale/LQR_LTV_compare_x_25_t_512_tend_0.1_rel_err_quad_adaptive_time.dat}\tableerrs
  \begin{axis}[
    ylabel={$\errDRE\time$},
    xlabel={\ttime},
    ymode=log,
    xmin=0, xmax=.1,
    width=0.98\figurewidth,
    height=.7\figureheight,
    xtick = {0,.025,.05,.075,.1},
    xticklabels={0,0.025,0.05,0.075,0.1},
    clip=false,
    legend style={at={(0,1)}, anchor=north west},
    legend columns=6,
    ]
      \addlegendentry{split 1}
      \addlegendentry{split 2}
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      \addplot [split1color, thick]
	  table[x index=0, y index=1] {\tableerrs};
      \addplot [split2color, thick]
	  table[x index=0, y index=2] {\tableerrs};
      \addplot [bdf1color, thick]
	  table[x index=0, y index=3] {\tableerrs};
      \addplot [bdf2color, thick]
	  table[x index=0, y index=4] {\tableerrs};
      \addplot [bdf3color, thick]
	  table[x index=0, y index=5] {\tableerrs};
      \addplot [bdf4color, thick]
	  table[x index=0, y index=6] {\tableerrs};
  \end{axis}
\end{tikzpicture}

==> tikz/smallscale_order_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/smallscale/LQR_LTV_compare_x_25_t_512_tend_0.1_rel_err_quad_adaptive_until_9_end.dat}\tableordernine
  \pgfplotstableread{tikz/smallscale/LQR_LTV_compare_x_25_t_512_tend_0.1_rel_err_quad_adaptive_until_9_p_end.dat}\tablepsnine
  
  \begin{axis}[
    ylabel={$\errDRE(\Starttime)$},
    xlabel={\timestepk},
    ymode=log,
    xmode=log,
    xmin=0.00019531, xmax=0.05,
    width=0.98\figurewidth,
    height=.7\figureheight,
    clip=false,
    legend style={at={(0.02,0.96833333)}, anchor=north west},
    legend columns=3,
    name=order,
    ]
      \addlegendentry{split 1}
      \addlegendentry{split 2}
      \addlegendentry{BDF 1}
      \addlegendentry{BDF 2}
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      \addplot [split1color, thick, mark=*]
	  table[x index=0, y index=1] {\tableordernine};
      \addplot [split2color, thick, mark=*]
	  table[x index=0, y index=2] {\tableordernine};
      \addplot [bdf1color, thick, mark=x]
	  table[x index=0, y index=3] {\tableordernine};
      \addplot [bdf2color, thick, mark=x]
	  table[x index=0, y index=4] {\tableordernine};
      \addplot [bdf3color, thick, mark=x]
	  table[x index=0, y index=5] {\tableordernine};
      \addplot [bdf4color, thick, mark=x]
	  table[x index=0, y index=6] {\tableordernine};
      \addplot [split1color, thick, dashed]
	  table[x index=0, y index=1] {\tablepsnine};
      \addplot [split2color, thick, dashed]
	  table[x index=0, y index=2] {\tablepsnine};
      \addplot [bdf1color, thick, dashed]
	  table[x index=0, y index=3] {\tablepsnine};
      \addplot [bdf2color, thick, dashed]
	  table[x index=0, y index=4] {\tablepsnine};
      \addplot [bdf3color, thick, dashed]
	  table[x index=0, y index=5] {\tablepsnine};
      \addplot [bdf4color, thick, dashed]
	  table[x index=0, y index=6] {\tablepsnine};
  \end{axis}
\end{tikzpicture}

==> tikz/smallscale_order_startup.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/smallscale/LQR_LTV_startup_x_25_t_512_tend_0.1_rel_err_startup_20_until_9_end_EOC.dat}\tableEOC
  \begin{axis}[
    ylabel={EOC},
    xlabel={\nord},
    xmin=0, xmax=20,
    width=1.04\figurewidth,
    height=.5\figureheight,
    clip=false,
    legend style={at={(0.98,0.05277777)}, anchor=south east},
    ]
      \addlegendentry{BDF 3}
      \addlegendentry{BDF 4}
      
      \addplot [bdf3color, thick, mark=x]
	  table[y index=0, y index=1] {\tableEOC};
	  
      \addplot [bdf4color, thick, mark=*]
	  table[y index=0, y index=2] {\tableEOC};
	  
	  \addplot [black]
	  coordinates {
		  (0,3)
		  (20,3)
		};
		
	  \addplot [black]
	  coordinates {
		  (0,4)
		  (20,4)
		};
  \end{axis}
\end{tikzpicture}

==> tikz/smallscale_order_startup_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{tikz/smallscale/LQR_LTV_startup_x_25_t_512_tend_0.1_rel_err_startup_20_until_9_end_BDF_3.dat}\tableorderBDFthree
  \pgfplotstableread{tikz/smallscale/LQR_LTV_startup_x_25_t_512_tend_0.1_rel_err_startup_20_until_9_end_BDF_4.dat}\tableorderBDFfour
  \pgfplotstableread{tikz/smallscale/LQR_LTV_startup_x_25_t_512_tend_0.1_rel_err_startup_20_until_9_p_end_BDF_3.dat}\tableorderBDFthreeps
  \pgfplotstableread{tikz/smallscale/LQR_LTV_startup_x_25_t_512_tend_0.1_rel_err_startup_20_until_9_p_end_BDF_4.dat}\tableorderBDFfourps
  \begin{axis}[
    ylabel={$\errDRE(\Starttime)$, BDF 3},
    xlabel={\timestepk},
    ymode=log,
    xmode=log,
% 	xlabel={$\nord$},
% 	ylabel={EOC},
%     xmin=0, xmax=1,
% 	    ymin=-2, ymax=2,
    width=1.5\figureheight,
    height=\figureheight,
%     ytick = {1.5, .5, 0, -.5, -1.5},
%     yticklabels={\small150\%,\small50\%,\small0\%,\small-50\%,\small-150\%},
%     xtick={0, .5, 1},
%     xticklabels={,,},
    clip=false,
    name=orderstartup,
    legend style={at={(0.02,0.98)}, anchor=north west},
    legend columns=2,
    ]
      \addlegendentry{$\nord = 0$}
      \addlegendentry{$\nord = 2$}
      \addlegendentry{$\nord = 4$}
      \addlegendentry{$\nord = 6$}
      \addlegendentry{$\nord = 8$}
      \addlegendentry{$\nord = 10$}
      \addplot [red, thick]
	  table[x index=0, y index=1] {\tableorderBDFthree};
      \addplot [blue, thick]
	  table[x index=0, y index=3] {\tableorderBDFthree};
      \addplot [yellow, thick]
	  table[x index=0, y index=5] {\tableorderBDFthree};
      \addplot [green, thick]
	  table[x index=0, y index=7] {\tableorderBDFthree};
      \addplot [orange, thick]
	  table[x index=0, y index=9] {\tableorderBDFthree};
      \addplot [thick]
	  table[x index=0, y index=11] {\tableorderBDFthree};
      \addplot [red, thick, dashed]
	  table[x index=0, y index=1] {\tableorderBDFthreeps};
      \addplot [blue, thick, dashed]
	  table[x index=0, y index=3] {\tableorderBDFthreeps};
      \addplot [yellow, thick, dashed]
	  table[x index=0, y index=5] {\tableorderBDFthreeps};
      \addplot [green, thick, dashed]
	  table[x index=0, y index=7] {\tableorderBDFthreeps};
      \addplot [orange, thick, dashed]
	  table[x index=0, y index=9] {\tableorderBDFthreeps};
      \addplot [thick, dashed]
	  table[x index=0, y index=11] {\tableorderBDFthreeps};
  \end{axis}
  
  \begin{axis}[
    at={(orderstartup.below south west)},
    yshift=-.8\figureheight,
    ylabel={$\errDRE(\Starttime)$, BDF 4},
    xlabel={\timestepk},
    ymode=log,
    xmode=log,
% 	    xlabel={$t$},
%     xmin=0, xmax=1,
% 	    ymin=-2, ymax=2,
    width=1.5\figureheight,
    height=\figureheight,
%     ytick = {1.5, .5, 0, -.5, -1.5},
%     yticklabels={\small150\%,\small50\%,\small0\%,\small-50\%,\small-150\%},
%     xtick={0, .5, 1},
%     xticklabels={,,},
    clip=false,
    legend style={at={(0.02,0.98)}, anchor=north west},
    legend columns=2,
    name=order,
    ]
      \addlegendentry{$\nord = 0$}
      \addlegendentry{$\nord = 2$}
      \addlegendentry{$\nord = 4$}
      \addlegendentry{$\nord = 6$}
      \addlegendentry{$\nord = 8$}
      \addlegendentry{$\nord = 10$}
      \addplot [red, thick]
	  table[x index=0, y index=1] {\tableorderBDFfour};
      \addplot [blue, thick]
	  table[x index=0, y index=3] {\tableorderBDFfour};
      \addplot [yellow, thick]
	  table[x index=0, y index=5] {\tableorderBDFfour};
      \addplot [green, thick]
	  table[x index=0, y index=7] {\tableorderBDFfour};
      \addplot [orange, thick]
	  table[x index=0, y index=9] {\tableorderBDFfour};
      \addplot [thick]
	  table[x index=0, y index=11] {\tableorderBDFfour};
      \addplot [red, thick, dashed]
	  table[x index=0, y index=1] {\tableorderBDFfourps};
      \addplot [blue, thick, dashed]
	  table[x index=0, y index=3] {\tableorderBDFfourps};
      \addplot [yellow, thick, dashed]
	  table[x index=0, y index=5] {\tableorderBDFfourps};
      \addplot [green, thick, dashed]
	  table[x index=0, y index=7] {\tableorderBDFfourps};
      \addplot [orange, thick, dashed]
	  table[x index=0, y index=9] {\tableorderBDFfourps};
      \addplot [thick, dashed]
	  table[x index=0, y index=11] {\tableorderBDFfourps};
  \end{axis}
\end{tikzpicture}
